ProvenanceGuard: Source-Aware Factuality Verification for MCP-Based LLM Agents

Tool-using LLM agents increasingly use the Model Context Protocol (MCP) to answer from heterogeneous evidence sources, including search, APIs, databases, clinical records, and formulary tools. Standard factuality metrics usually test whether an answer is supported by pooled evidence, missing a provenance-sensitive failure mode: a claim may be supported somewhere while being attributed to the wrong source. We call this cross-source conflation. We introduce ProvenanceGuard, a source-aware verifier for MCP-grounded answers. It consumes captured MCP traces with stable tool IDs, source IDs, and raw outputs; decomposes answers into atomic claims; routes claims to source-specific evidence; checks support with NLI and a token-alignment proxy; compares stated attribution with the routed source; and returns per-claim verdicts plus an answer-level allow/block decision. Blocked answers can be repaired with retrieval-augmented answer revision and re-verified. We evaluate on 281 medical-domain MCP-agent traces. A 266-trace adjudicated subset yields 2,325 LLM-assisted claim labels split by trace; 361 held-out labels are human-verified. On the 40-trace held-out split, ProvenanceGuard achieves block F1 0.802 and source accuracy 0.858 over 260 source-eligible claims, outperforming source-blind baselines that do not emit claim-to-source IDs. On a harder multi-source benchmark it reaches block F1 0.846, while source-plus-relation accuracy drops to 0.229, showing that exact source ownership remains difficult with semantically close sources. Repair-and-reverify resolves all blocked answers in the full trace set, often via conservative fallback. In 50 controlled clinical conflation probes, ProvenanceGuard detects all injected attribution swaps with no retained wrong attribution. These results show that source attribution is an independent axis for factuality verification in MCP-based agents.

==> figures/calibration.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  box/.style={draw, rounded corners=2pt, align=center, minimum width=2.75cm, minimum height=0.72cm, font=\scriptsize},
  data/.style={box, fill=blue!6},
  proc/.style={box, fill=green!7},
  outbox/.style={box, fill=gray!10},
  arrow/.style={-{Latex[length=2.0mm]}, thick}
]
\node[data] (route) at (0,0) {Routing\\score, margin, tool};
\node[data] (nli) at (0,-1.05) {NLI relation\\and score};
\node[data] (align) at (0,-2.10) {Lexical, token,\\protected-value features};
\node[proc] (pre) at (3.25,-1.05) {One-hot\\+ scaling};
\node[proc] (rf) at (6.15,-1.05) {RandomForest\\support calibrator};
\node[outbox] (score) at (9.20,-0.55) {$p_{\mathrm{sup}}(c_j,\hat{s}_j)$};
\node[outbox] (verdict) at (9.20,-1.65) {Support verdict\\at threshold 0.65};

\draw[arrow] (route.east) -- (pre.west);
\draw[arrow] (nli.east) -- (pre.west);
\draw[arrow] (align.east) -- (pre.west);
\draw[arrow] (pre) -- (rf);
\draw[arrow] (rf.east) -- (score.west);
\draw[arrow] (rf.east) -- (verdict.west);
\end{tikzpicture}

\vspace{0.7em}

\begin{tikzpicture}[x=8.6cm,y=3.6cm]
\draw[gray!30, very thin] (0,0) grid[xstep=0.1,ystep=0.2] (1,1);
\draw[->, thick] (0,0) -- (1.04,0) node[right, font=\small] {Support threshold};
\draw[->, thick] (0,0) -- (0,1.08) node[above, font=\small] {Validation reject metric};
\foreach \x/\lab in {0/0,0.2/0.2,0.4/0.4,0.6/0.6,0.8/0.8,1/1.0} {
  \draw (\x,0) -- (\x,-0.015) node[below, font=\scriptsize] {\lab};
}
\foreach \y/\lab in {0/0,0.2/0.2,0.4/0.4,0.6/0.6,0.8/0.8,1/1.0} {
  \draw (0,\y) -- (-0.015,\y) node[left, font=\scriptsize] {\lab};
}
\draw[thick, color=oursblue]
  plot coordinates {
    (0.01,0.000) (0.10,0.577) (0.20,0.731) (0.30,0.726)
    (0.40,0.733) (0.50,0.735) (0.60,0.815) (0.65,0.841)
    (0.70,0.835) (0.80,0.821) (0.90,0.821) (0.99,0.730)
  };
\foreach \x/\y in {0.01/0.000,0.10/0.577,0.20/0.731,0.30/0.726,0.40/0.733,0.50/0.735,0.60/0.815,0.65/0.841,0.70/0.835,0.80/0.821,0.90/0.821,0.99/0.730} {
  \fill[color=oursblue] (\x,\y) circle[radius=0.012];
}
\draw[thick, color=accentgreen]
  plot coordinates {
    (0.01,0.000) (0.10,0.416) (0.20,0.617) (0.30,0.636)
    (0.40,0.649) (0.50,0.695) (0.60,0.903) (0.65,0.981)
    (0.70,1.000) (0.80,1.000) (0.90,1.000) (0.99,1.000)
  };
\foreach \x/\y in {0.01/0.000,0.10/0.416,0.20/0.617,0.30/0.636,0.40/0.649,0.50/0.695,0.60/0.903,0.65/0.981,0.70/1.000,0.80/1.000,0.90/1.000,0.99/1.000} {
  \draw[color=accentgreen, fill=accentgreen] (\x,\y) rectangle ++(0.014,0.014);
}
\draw[dashed, thick, color=accentred] (0.65,0) -- (0.65,1.05);
\node[anchor=south west, font=\scriptsize, fill=white, inner sep=2pt] at (0.03,0.05) {\textcolor{oursblue}{\rule{1.2em}{0.7pt}} Reject F1 \quad \textcolor{accentgreen}{\rule{1.2em}{0.7pt}} Reject recall};
\node[anchor=south, font=\scriptsize, color=accentred] at (0.65,1.05) {0.65};
\end{tikzpicture}


==> figures/dataset_map.tex <==
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  nodebox/.style={draw=black!70, rounded corners=2pt, align=center, text width=2.65cm, minimum height=0.78cm, inner sep=4pt, font=\scriptsize},
  corpus/.style={nodebox, fill=blue!7},
  split/.style={nodebox, fill=green!8},
  eval/.style={nodebox, fill=orange!10},
  output/.style={nodebox, fill=gray!10},
  route/.style={line width=0.72pt, draw=black!78},
  arrow/.style={route, -{Latex[length=2.3mm,width=1.7mm]}, shorten >=3pt, shorten <=3pt},
  brace/.style={draw=black!35, rounded corners=3pt, inner sep=5pt},
  label/.style={font=\scriptsize\scshape, fill=white, inner sep=2pt}
]

\node[corpus] (full) at (0.0,4.15) {281 full\\MCP traces};
\node[output] (rarrfull) at (3.2,4.92) {Answer repair\\281 full traces};
\node[split] (claims) at (3.2,3.42) {266 claim-labeled\\traces};
\node[split] (dev) at (6.85,4.10) {Train + validation\\1,597 + 367 claims};
\node[eval] (heldout) at (6.85,2.75) {Held-out\\40 traces\\361 claims};
\node[output] (claimmetrics) at (10.35,2.75) {Claim support +\\source metrics\\260 source-eligible};

\node[corpus] (locked) at (0.0,0.70) {Locked multi-source\\benchmark};
\node[split] (questions) at (3.2,0.70) {59 test\\questions};
\node[split] (pairwise) at (6.85,1.35) {254 claim cases\\2,587 pairwise rows};
\node[eval] (frozen) at (6.85,0.05) {263 frozen\\extracted claims};
\node[output] (stress) at (10.35,1.35) {Multi-tool\\stress slices};
\node[output] (rerun) at (10.35,0.05) {Router+NLI +\\answer-level RARR-style repair};

\node[corpus] (conflation) at (0.0,-1.95) {Frozen MCP\\evidence};
\node[eval] (swaps) at (3.2,-1.95) {50 injected\\source swaps};
\node[output] (conflationeval) at (6.75,-1.95) {Controlled\\conflation repair};

\coordinate (fullfork) at (1.70,4.15);
\coordinate (fullforktop) at (1.70,4.92);
\coordinate (fullforkbot) at (1.70,3.42);
\draw[route] (full.east) -- (fullfork);
\draw[route] (fullforktop) -- (fullforkbot);
\draw[arrow] (fullforktop) -- (rarrfull.west);
\draw[arrow] (fullforkbot) -- (claims.west);

\coordinate (claimfork) at (5.15,3.42);
\coordinate (claimforktop) at (5.15,4.10);
\coordinate (claimforkbot) at (5.15,2.75);
\draw[route] (claims.east) -- (claimfork);
\draw[route] (claimforktop) -- (claimforkbot);
\draw[arrow] (claimforktop) -- (dev.west);
\draw[arrow] (claimforkbot) -- (heldout.west);
\draw[arrow] (heldout) -- (claimmetrics);

\draw[arrow] (locked) -- (questions);
\coordinate (benchfork) at (5.15,0.70);
\coordinate (benchforktop) at (5.15,1.35);
\coordinate (benchforkbot) at (5.15,0.05);
\draw[route] (questions.east) -- (benchfork);
\draw[route] (benchforktop) -- (benchforkbot);
\draw[arrow] (benchforktop) -- (pairwise.west);
\draw[arrow] (benchforkbot) -- (frozen.west);
\draw[arrow] (pairwise) -- (stress);
\draw[arrow] (frozen) -- (rerun);

\draw[arrow] (conflation) -- (swaps);
\draw[arrow] (swaps) -- (conflationeval);

\node[brace, fit=(full) (claims) (dev) (heldout) (claimmetrics) (rarrfull)] (primarybox) {};
\node[label, anchor=west] at ($(primarybox.north west)+(0.18,0.12)$) {primary captured-trace corpus};
\node[brace, fit=(locked) (questions) (pairwise) (frozen) (stress) (rerun)] (benchbox) {};
\node[label, anchor=west] at ($(benchbox.north west)+(0.18,0.12)$) {harder multi-source benchmark};
\node[brace, fit=(conflation) (swaps) (conflationeval)] (confbox) {};
\node[label, anchor=west] at ($(confbox.north west)+(0.18,0.12)$) {targeted attribution probes};

\end{tikzpicture}%
}


==> figures/pipeline.tex <==
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  box/.style={
    draw=black!72,
    rounded corners=2pt,
    align=center,
    minimum width=2.70cm,
    minimum height=0.86cm,
    inner sep=4pt,
    font=\scriptsize
  },
  source/.style={box, fill=blue!7},
  process/.style={box, fill=green!8},
  decision/.style={box, fill=orange!12},
  output/.style={box, fill=gray!11},
  group/.style={draw=black!42, rounded corners=3pt, inner xsep=12pt, inner ysep=12pt},
  arrow/.style={-{Latex[length=3.2mm,width=2.1mm]}, line width=0.85pt, draw=black!86, shorten >=3pt, shorten <=3pt},
  feedback/.style={-{Latex[length=3.2mm,width=2.1mm]}, line width=0.85pt, draw=black!70, dashed, shorten >=3pt, shorten <=3pt},
  labeltext/.style={font=\scriptsize, fill=white, inner sep=2pt}
]

\node[source] (query) at (0,5.25) {User\\query};
\node[process] (agent) at (3.35,5.25) {MCP agent\\core};
\node[output] (draft) at (6.70,5.25) {Draft\\answer};

\node[source] (tools) at (3.35,3.85) {Tool calls\\and servers};
\node[source] (trace) at (6.70,3.85) {Source-bearing\\trace};

\node[process] (claims) at (0,2.05) {Atomic claim\\decomposition};
\node[process] (route) at (3.45,2.05) {Source\\routing};
\node[process] (nli) at (6.90,2.05) {NLI support\\check};
\node[decision] (calib) at (10.35,2.05) {Calibration\\score};
\node[decision] (attrib) at (13.80,2.05) {Attribution\\check};
\node[output] (allow) at (16.95,3.00) {Verified\\output};
\node[decision] (block) at (16.95,1.10) {Block or\\repair};
\node[output] (repair) at (13.80,-0.42) {RARR repair\\candidate};

\draw[arrow] (query) -- (agent);
\draw[arrow] (agent) -- (draft);
\draw[arrow] (agent.south) -- (tools.north);
\draw[arrow] (tools) -- (trace);

\draw[arrow] (draft.south) -- ++(0,-0.28) -| (claims.north);
\draw[arrow] (trace.south) -- ++(0,-0.72) -| (route.north);

\draw[arrow] (claims) -- (route);
\draw[arrow] (route) -- (nli);
\draw[arrow] (nli) -- (calib);
\draw[arrow] (calib) -- (attrib);
\draw[arrow] (attrib.east) -- node[labeltext, above, pos=0.48] {allow} (allow.west);
\draw[arrow] (attrib.east) -- node[labeltext, below, pos=0.48] {reject} (block.west);
\draw[arrow] (block.south) -- ++(0,-0.34) -| (repair.east);
\draw[feedback] (repair.west) -- ++(-13.00,0) |- (claims.south);
\node[labeltext, anchor=south west] at ($(claims.south)+(-0.42,-0.48)$) {reverify};

\end{tikzpicture}%
}


==> figures/source_ambiguity.tex <==
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  claim/.style={draw=black!75, rounded corners=2pt, align=center, fill=orange!10, minimum width=7.2cm, minimum height=0.90cm, font=\small},
  source/.style={draw=black!70, rounded corners=2pt, align=center, fill=blue!6, minimum width=3.45cm, minimum height=1.08cm, inner sep=4pt, font=\scriptsize},
  correct/.style={draw=accentgreen!80!black, rounded corners=2pt, align=center, fill=accentgreen!10, minimum width=3.45cm, minimum height=1.08cm, inner sep=4pt, font=\scriptsize},
  wrong/.style={draw=accentred!80!black, rounded corners=2pt, align=center, fill=accentred!8, minimum width=3.45cm, minimum height=1.08cm, inner sep=4pt, font=\scriptsize},
  verdict/.style={draw=black!70, rounded corners=2pt, align=center, minimum width=3.45cm, minimum height=0.82cm, inner sep=4pt, font=\scriptsize},
  arrow/.style={-{Latex[length=2.6mm,width=1.8mm]}, line width=0.75pt, draw=black!82, shorten >=3pt, shorten <=3pt},
  dasharrow/.style={-{Latex[length=2.6mm,width=1.8mm]}, line width=0.75pt, dashed, draw=black!65, shorten >=3pt, shorten <=3pt},
  bracket/.style={line width=0.75pt, draw=black!45},
  label/.style={font=\scriptsize, fill=white, inner sep=2pt}
]

\node[claim] (claim) at (7.2,4.45) {Claim in answer: ``This plan includes a 30-day refund window.''\\
\textit{Stated source in answer: account record}};

\node[wrong] (chart) at (1.7,2.35) {Account record\\plan ID, region\\\textit{same customer, wrong source}};
\node[correct] (trial) at (5.35,2.35) {Policy document\\refund terms\\\textit{correct supporting source}};
\node[source] (metadata) at (9.00,2.35) {Ticket metadata\\date, channel, status\\\textit{same case, partial source}};
\node[source] (labs) at (12.65,2.35) {Billing ledger\\charges, invoices\\\textit{related record, no support}};

\node[verdict, fill=gray!10] (pooled) at (3.60,0.55) {Source-blind support\\pooled evidence: \textsc{supported}};
\node[verdict, fill=accentred!8, draw=accentred!80!black] (aware) at (10.80,0.55) {Source-aware verdict\\support yes, attribution \textsc{block}};

\draw[dasharrow] (claim.south west) -- (chart.north);
\draw[arrow, draw=accentgreen!80!black] (claim.south) -- (trial.north);
\draw[dasharrow] (claim.south east) -- (metadata.north);
\draw[dasharrow] (claim.south east) -- (labs.north);

\draw[bracket] (0.25,1.45) -- (14.05,1.45);
\draw[bracket] (0.25,1.45) -- (0.25,1.62);
\draw[bracket] (14.05,1.45) -- (14.05,1.62);
\draw[arrow] (3.60,1.45) -- (pooled.north);
\draw[arrow, draw=accentred!80!black] (10.80,1.45) -- (aware.north);

\node[label, anchor=south] at (5.35,3.28) {routed support};
\node[label, anchor=south] at (1.7,3.28) {stated attribution};
\node[label, anchor=north] at (7.25,1.30) {same claim can be supported somewhere while attributed to the wrong source};

\end{tikzpicture}%
}

